Quantum picturalism for topological cluster-state computing

Topological quantum computing is a way of allowing precise quantum computations to run on noisy and imperfect hardware. One implementation uses surface codes created by forming defects in a highly-entangled cluster state. Such a method of computing is a leading candidate for large-scale quantum computing. However, there has been a lack of sufficiently powerful high-level languages to describe computing in this form without resorting to single-qubit operations, which quickly become prohibitively complex as the system size increases. In this paper we apply the category-theoretic work of Abramsky and Coecke to the topological cluster-state model of quantum computing to give a high-level graphical language that enables direct translation between quantum processes and physical patterns of measurement in a computer - a "compiler language". We give the equivalence between the graphical and topological information flows, and show the applicable rewrite algebra for this computing model. We show that this gives us a native graphical language for the design and analysis of topological quantum algorithms, and finish by discussing the possibilities for automating this process on a large scale.

==> fig1.tex <==
 \begin{minipage}[c]{1.0\linewidth}
  \centering
  \[
 \begin{array}{ccccc}
 %F1a

 \begin{array}{c}
        \begin{tikzpicture}[quanto]
          \node [red vertex] (b) at (1.175,-2.25) {}; \node [boundary
           vertex] (a) at (1.175,-3.525) {}; \draw [] (b) to (a);
        \end{tikzpicture} \\ {} \\
        \ket{0}
        
  \end{array}
      \quad
   \begin{array}{l}
         \begin{tikzpicture}[quanto]
           \node [red vertex] (b) at (1.175,-2.25) {}; \node [boundary
           vertex] (a) at (1.175,-3.525) {}; \draw [] (b) to (a);
           \node [red angle] at (b) {$\pi$};
        \end{tikzpicture}\\{}\\\ket{1}\\
\end{array}           
\quad
 \begin{array}{c}
        \begin{tikzpicture}[quanto]
          \node [green vertex] (b) at (1.175,-2.25) {}; \node [boundary
           vertex] (a) at (1.175,-3.525) {}; \draw [] (b) to (a);
        \end{tikzpicture} \\ {} \\
        \ket{+}
        
  \end{array}
      \quad
   \begin{array}{l}
         \begin{tikzpicture}[quanto]
           \node [green vertex] (b) at (1.175,-2.25) {}; \node [boundary
           vertex] (a) at (1.175,-3.525) {}; \draw [] (b) to (a);
           \node [green angle] at (b) {$\pi$};
        \end{tikzpicture}\\{}\\\ket{-}\\
\end{array}  

& \qquad
\quad &
%F1b

\begin{array}{l}
         \begin{tikzpicture}[quanto]
           \node [boundary vertex] (b) at (1.175,-2.25) {}; \node [red
           vertex] (a) at (1.175,-3.525) {}; \draw [] (b) to (a);
        \end{tikzpicture}\\{}\\X\\
\end{array}   
\quad
\begin{array}{l}
         \begin{tikzpicture}[quanto]
           \node [boundary vertex] (b) at (1.175,-2.25) {}; \node [green
           vertex] (a) at (1.175,-3.525) {}; \draw [] (b) to (a);
        \end{tikzpicture}\\{}\\Z\\
\end{array}  

& \qquad
\quad & 

%F1c

\begin{tikzpicture}[quanto]
% remove-green LHS
\node [boundary vertex] (b) at (1.05,-4.8) {};
\node [boundary vertex] (c) at (2.5,-4.8) {};
\node [green vertex] (e) at (1.75,-3.525) {};
\node [hadamard vertex] (d) at (1.75,-2.25) {};
\node [boundary vertex] (a) at (1.75,-1.0) {};
\node [ellipses] (f) at ($ 0.5*(b) + 0.5*(c) + (0,0.4)$) {} ;
\draw [] (e) to (c);
\draw [] (a) to (d);
\draw [] (e) to (b);
\draw [] (d) to (e);
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
% remove-green RHS
\node [boundary vertex] (a) at (1.75,-1.0) {};
\node [hadamard vertex] (f) at (1.05,-3.525) {};
\node [boundary vertex] (b) at (1.05,-4.8) {};
\node [boundary vertex] (c) at (2.5,-4.8) {};
\node [red vertex] (d) at (1.75,-2.25) {};
\node [hadamard vertex] (e) at (2.5,-3.525) {};
\node [ellipses] (g) at ($ 0.5*(b) + 0.5*(c) + (0,0.33)$) {} ;
\draw [] (f) to (b);
\draw [] (a) to (d);
\draw [] (d) to (f);
\draw [] (d) to (e);
\draw [] (e) to (c);
\end{tikzpicture}
\\{}\\
\mathrm{(a)} & \qquad \quad &  \mathrm{(b)} & \qquad \quad & \mathrm{(c)}
\end{array}
\]
\end{minipage}

==> fig10.tex <==
 \begin{minipage}[c]{1.0\linewidth}
  \centering

  \[
\begin{tikzpicture}[quanto]
\node [red vertex] (centre) at (1.5,1.5) {};
\node [green vertex] (a) at (1.5,0.0) {};
\node [green vertex] (b) at (1.5,3.0) {};
\node [green vertex] (c) at (0.0,1.5) {};
\node [green vertex] (d) at (3.0,1.5) {};
\draw [] (a) to (centre);
\draw [] (b) to (centre);
\draw [] (c) to (centre);
\draw [] (d) to (centre);
\node [boundary vertex] (ba) at (1.0,-0.5) {};
\draw [] (a) to (ba);
\node [boundary vertex] (bb) at (1.0,2.5) {};
\draw [] (b) to (bb);
\node [boundary vertex] (bc) at (-0.5,1.0) {};
\draw [] (c) to (bc);
\node [boundary vertex] (bd) at (2.5,1.0) {};
\draw [] (d) to (bd);
\node [hadamard vertex] (h) at (0.75,0.75) {};
\node [red vertex] (bh) at (0,0) {};
\draw [] (centre) to (h);
\draw [] (h) to (bh);
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
\node [red vertex] (centre) at (1.5,1.5) {};
\node [green vertex] (a) at (1.5,0.0) {};
\node [green vertex] (b) at (1.5,3.0) {};
\node [green vertex] (c) at (0.0,1.5) {};
\node [green vertex] (d) at (3.0,1.5) {};
\draw [] (a) to (centre);
\draw [] (b) to (centre);
\draw [] (c) to (centre);
\draw [] (d) to (centre);
\node [boundary vertex] (ba) at (1.0,-0.5) {};
\draw [] (a) to (ba);
\node [boundary vertex] (bb) at (1.0,2.5) {};
\draw [] (b) to (bb);
\node [boundary vertex] (bc) at (-0.5,1.0) {};
\draw [] (c) to (bc);
\node [boundary vertex] (bd) at (2.5,1.0) {};
\draw [] (d) to (bd);
\node [green vertex] (h) at (0.75,0.75) {};
\draw [] (centre) to (h);
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
\node [green vertex] (a) at (1.5,0.0) {};
\node [green vertex] (b) at (1.5,3.0) {};
\node [green vertex] (c) at (0.0,1.5) {};
\node [green vertex] (d) at (3.0,1.5) {};
\node [boundary vertex] (ba) at (1.0,-0.5) {};
\draw [] (a) to (ba);
\node [boundary vertex] (bb) at (1.0,2.5) {};
\draw [] (b) to (bb);
\node [boundary vertex] (bc) at (-0.5,1.0) {};
\draw [] (c) to (bc);
\node [boundary vertex] (bd) at (2.5,1.0) {};
\draw [] (d) to (bd);
\end{tikzpicture}
\]
\end{minipage}

==> fig11.tex <==
\hspace{-14cm} \begin{minipage}[c]{1.0\linewidth}
  \centering

  \[
\begin{tikzpicture}
	\node [green vertex] (0) at (4.25, 5) {};
		\node [angle] at (0) {Z};
	\node [boundary vertex] (1) at (3.75, 4.5) {};
	\node [green vertex] (2) at (-2.5, 3.5) {};
	\node [red vertex] (3) at (-0.5, 3.5) {};
		\node [angle] at (3) {X};
	\node [green vertex] (4) at (1.5, 3.5) {};
	\node [boundary vertex] (5) at (-3, 3) {};
	\node [hadamard vertex] (6) at (-1, 3) {};
	\node [boundary vertex] (7) at (0.75, 3) {};
	\node [green vertex] (8) at (2.25, 3) {};
		\node [angle] at (8) {Z};
	\node [green vertex] (9) at (6.25, 3) {};
		\node [angle] at (9) {Z};
	\node [boundary vertex] (10) at (-1.5, 2.5) {};
	\node [boundary vertex] (11) at (1.75, 2.5) {};
	\node [boundary vertex] (12) at (5.75, 2.5) {};
	\node [green vertex] (13) at (-5, 2) {};
		%\node [angle] at (13) {Z};
	\node [boundary vertex] (14) at (-5.5, 1.5) {};
	\node [red vertex] (15) at (-2.5, 1.5) {};
		\node [angle] at (15) {X};
	\node [red vertex] (16) at (1.5, 1.5) {};
		\node [angle] at (16) {X};
	\node [hadamard vertex] (17) at (-3, 1) {};
	\node [hadamard vertex] (18) at (1, 1) {};
	\node [green vertex] (19) at (4.25, 1) {};
		\node [angle] at (19) {Z};
	\node [boundary vertex] (20) at (-3.5, 0.5) {};
	\node [boundary vertex] (21) at (0.5, 0.5) {};
	\node [boundary vertex] (22) at (3.75, 0.5) {};
	\node [green vertex] (23) at (-11.75, 0.25) {};
	\node [red vertex] (24) at (-9.75, 0.25) {};
		\node [angle] at (24) {X};
	\node [green vertex] (25) at (-7.75, 0.25) {};
	\node [green vertex] (26) at (-7, 0) {};
		%\node [angle] at (26) {Z};
	\node [green vertex] (27) at (-3, 0) {};
		%\node [angle] at (27) {Z};
	\node [boundary vertex] (28) at (-12.25, -0.25) {};
	\node [hadamard vertex] (29) at (-10.25, -0.25) {};
	\node [boundary vertex] (30) at (-8.5, -0.25) {};
	\node [boundary vertex] (31) at (-7.5, -0.5) {};
	\node [boundary vertex] (32) at (-3.5, -0.5) {};
	\node [green vertex] (33) at (-2.5, -0.5) {};
	\node [red vertex] (34) at (-0.5, -0.5) {};
		\node [angle] at (34) {X};
	\node [green vertex] (35) at (1.5, -0.5) {};
	\node [boundary vertex] (36) at (-10.75, -0.75) {};
	\node [boundary vertex] (37) at (-3, -1) {};
	\node [hadamard vertex] (38) at (-1, -1) {};
	\node [boundary vertex] (39) at (1, -1) {};
	\node [green vertex] (40) at (-15.5, -1.5) {};%
		\node [angle] at (40) {Z};
	\node [boundary vertex] (41) at (-1.5, -1.5) {};
	\node [red vertex] (42) at (-11.75, -1.75) {};
		\node [angle] at (42) {X};
	\node [red vertex] (43) at (-7.75, -1.75) {};
		\node [angle] at (43) {X};
	\node [boundary vertex] (44) at (-16, -2) {};
	\node [green vertex] (45) at (-5, -2) {};
		%\node [angle] at (45) {Z};
	\node [hadamard vertex] (46) at (-12.25, -2.25) {};
	\node [hadamard vertex] (47) at (-8.25, -2.25) {};
	\node [boundary vertex] (48) at (-5.5, -2.5) {};
	\node [boundary vertex] (49) at (-12.75, -2.75) {};
	\node [boundary vertex] (50) at (-8.75, -2.75) {};
	\node [green vertex] (51) at (-17.5, -3.5) {};%
		\node [angle] at (51) {Z};
	\node [green vertex] (52) at (-13.5, -3.5) {};%
		\node [angle] at (52) {Z};
	\node [green vertex] (53) at (-11.75, -3.75) {};
	\node [red vertex] (54) at (-9.75, -3.75) {};
		\node [angle] at (54) {X};
	\node [green vertex] (55) at (-7.75, -3.75) {};
	\node [boundary vertex] (56) at (-18, -4) {};
	\node [boundary vertex] (57) at (-14, -4) {};
	\node [boundary vertex] (58) at (-12.25, -4.25) {};
	\node [hadamard vertex] (59) at (-10.25, -4.25) {};
	\node [boundary vertex] (60) at (-8.25, -4.25) {};
	\node [boundary vertex] (61) at (-10.75, -4.75) {};
	\node [green vertex] (62) at (-15.5, -5.5) {};%
		\node [angle] at (62) {Z};
	\node [boundary vertex] (63) at (-16, -6) {};
	\draw  (55) to (60);
	\draw  (13) to (14);
	\draw  (45) to (48);
	\draw  (19) to (22);
	\draw  (3) to (0);
	\draw  (62) to (54);
	\draw  (43) to (25);
	\draw  (27) to (32);
	\draw  (9) to (12);
	\draw  (3) to (4);
	\draw  (13) to (3);
	\draw  (54) to (59);
	\draw  (16) to (18);
	\draw  (15) to (33);
	\draw  (26) to (15);
	\draw  (29) to (36);
	\draw  (43) to (27);
	\draw  (0) to (1);
	\draw  (47) to (50);
	\draw  (46) to (49);
	\draw  (26) to (31);
	\draw  (2) to (5);
	\draw  (34) to (38);
	\draw  (23) to (28);
	\draw  (15) to (8);
	\draw  (34) to (19);
	\draw  (27) to (16);
	\draw  (33) to (34);
	\draw  (62) to (63);
	\draw  (23) to (24);
	\draw  (59) to (61);
	\draw  (42) to (26);
	\draw  (40) to (44);
	\draw  (43) to (47);
	\draw  (24) to (29);
	\draw  (24) to (25);
	\draw  (24) to (13);
	\draw  (4) to (7);
	\draw  (6) to (10);
	\draw  (45) to (34);
	\draw  (16) to (4);
	\draw  (2) to (15);
	\draw  (38) to (41);
	\draw  (52) to (43);
	\draw  (16) to (9);
	\draw  (54) to (45);
	\draw  (35) to (39);
	\draw  (34) to (35);
	\draw  (18) to (21);
	\draw  (40) to (24);
	\draw  (35) to (16);
	\draw  (42) to (46);
	\draw  (23) to (42);
	\draw  (42) to (53);
	\draw  (53) to (58);
	\draw  (33) to (37);
	\draw  (55) to (43);
	\draw  (51) to (42);
	\draw  (15) to (17);
	\draw  (2) to (3);
	\draw  (3) to (6);
	\draw  (17) to (20);
	\draw  (8) to (11);
	\draw  (54) to (55);
	\draw  (53) to (54);
	\draw  (25) to (30);
	\draw  (51) to (56);
	\draw  (52) to (57);
	\end{tikzpicture}
\]
\end{minipage}

==> fig12.tex <==
\hspace{-6cm} \begin{minipage}[c]{1.0\linewidth}
  \centering

  \[
\begin{tikzpicture}[quanto]
	\node [green vertex] (0) at (-3, 3) {};
	\node [red vertex] (1) at (0, 3) {};
	\node [green vertex] (2) at (3, 3) {};
	\node [green vertex] (3) at (-4, 2) {};
	\node [hadamard vertex] (4) at (-1, 2) {};
	\node [green vertex] (5) at (2, 2) {};
	\node [green vertex] (6) at (-2, 1) {};
	\node [red vertex] (7) at (-3, 0) {};
	\node [red vertex] (8) at (3, 0) {};
	\node [hadamard vertex] (9) at (-4, -1) {};
	\node [hadamard vertex] (10) at (2, -1) {};
	\node [green vertex] (11) at (-5, -2) {};
	\node [green vertex] (12) at (1, -2) {};
	\node [green vertex] (13) at (-3, -3) {};
	\node [red vertex] (14) at (0, -3) {};
	\node [green vertex] (15) at (3, -3) {};
	\node [green vertex] (16) at (-4, -4) {};
	\node [hadamard vertex] (17) at (-1, -4) {};
	\node [green vertex] (18) at (2, -4) {};
	\node [green vertex] (19) at (-2, -5) {};
	\draw  (8) to (2);
	\draw  (11) to (9);
	\draw  (6) to (4);
	\draw  (1) to (4);
	\draw  (18) to (15);
	\draw  (14) to (17);
	\draw  (8) to (10);
	\draw  (15) to (8);
	\draw  (3) to (0);
	\draw  (7) to (9);
	\draw  (0) to (7);
	\draw  (13) to (14);
	\draw  (16) to (13);
	\draw  (14) to (15);
	\draw  (12) to (10);
	\draw  (0) to (1);
	\draw  (19) to (17);
	\draw  (5) to (2);
	\draw  (1) to (2);
	\draw  (7) to (13);
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [green vertex] (0) at (-3, 3) {};
	\node [red vertex] (1) at (0, 3) {};
	\node [green vertex] (2) at (3, 3) {};
	\node [green vertex] (3) at (-4, 2) {};
	\node [red vertex] (4) at (-1, 2) {};
	\node [green vertex] (5) at (2, 2) {};
	\node [red vertex] (6) at (-3, 0) {};
	\node [red vertex] (7) at (3, 0) {};
	\node [red vertex] (8) at (-4, -1) {};
	\node [red vertex] (9) at (2, -1) {};
	\node [green vertex] (10) at (-3, -3) {};
	\node [red vertex] (11) at (0, -3) {};
	\node [green vertex] (12) at (3, -3) {};
	\node [green vertex] (13) at (-4, -4) {};
	\node [red vertex] (14) at (-1, -4) {};
	\node [green vertex] (15) at (2, -4) {};
	\draw  (11) to (12);
	\draw  (8) to (6);
	\draw  (3) to (0);
	\draw  (14) to (11);
	\draw  (6) to (10);
	\draw  (5) to (2);
	\draw  (9) to (7);
	\draw  (1) to (2);
	\draw  (4) to (1);
	\draw  (12) to (7);
	\draw  (10) to (11);
	\draw  (13) to (10);
	\draw  (7) to (2);
	\draw  (0) to (1);
	\draw  (15) to (12);
	\draw  (0) to (6);
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [green vertex] (0) at (-3, 3) {};
	\node [red vertex] (1) at (0, 3) {};
	\node [green vertex] (2) at (3, 3) {};
	\node [red vertex] (3) at (-3, 0) {};
	\node [red vertex] (4) at (3, 0) {};
	\node [green vertex] (5) at (-3, -3) {};
	\node [red vertex] (6) at (0, -3) {};
	\node [green vertex] (7) at (3, -3) {};
	\draw  (4) to (2);
	\draw  (6) to (7);
	\draw  (0) to (3);
	\draw  (1) to (2);
	\draw  (3) to (5);
	\draw  (7) to (4);
	\draw  (5) to (6);
	\draw  (0) to (1);
	\end{tikzpicture}
\]
\end{minipage}

==> fig12pt5.tex <==
\hspace{-6cm} \begin{minipage}[c]{1.0\linewidth}
  \centering

  \[
\begin{tikzpicture}[quanto]
	\node [green vertex] (0) at (-3, 3) {};
	\node [red vertex] (1) at (0, 3) {};
	\node [green vertex] (2) at (3, 3) {};
	\node [green vertex] (3) at (-4, 2) {};
	\node [hadamard vertex] (4) at (-1, 2) {};
	\node [green vertex] (5) at (2, 2) {};
	\node [green vertex] (6) at (-2, 1) {};
	\node [green angle] at (6) {$\pi$};
	
	\node [red vertex] (7) at (-3, 0) {};
	\node [red vertex] (8) at (3, 0) {};
	\node [hadamard vertex] (9) at (-4, -1) {};
	\node [hadamard vertex] (10) at (2, -1) {};
	\node [green vertex] (11) at (-5, -2) {};
	\node [green angle] at (11) {$\pi$};
	
	\node [green vertex] (12) at (1, -2) {};
	\node [green vertex] (13) at (-3, -3) {};
	\node [red vertex] (14) at (0, -3) {};
	\node [green vertex] (15) at (3, -3) {};
	\node [green vertex] (16) at (-4, -4) {};
	\node [hadamard vertex] (17) at (-1, -4) {};
	\node [green vertex] (18) at (2, -4) {};
	\node [green vertex] (19) at (-2, -5) {};
	\draw  (8) to (2);
	\draw  (11) to (9);
	\draw  (6) to (4);
	\draw  (1) to (4);
	\draw  (18) to (15);
	\draw  (14) to (17);
	\draw  (8) to (10);
	\draw  (15) to (8);
	\draw  (3) to (0);
	\draw  (7) to (9);
	\draw  (0) to (7);
	\draw  (13) to (14);
	\draw  (16) to (13);
	\draw  (14) to (15);
	\draw  (12) to (10);
	\draw  (0) to (1);
	\draw  (19) to (17);
	\draw  (5) to (2);
	\draw  (1) to (2);
	\draw  (7) to (13);
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [green vertex] (0) at (-3, 3) {};
	\node [red vertex] (1) at (0, 3) {};
	\node [green vertex] (2) at (3, 3) {};
	\node [green vertex] (3) at (-4, 2) {};
	\node [red vertex] (4) at (-1, 2) {};
	\node [red angle] at (4) {$\pi$};
	
	\node [green vertex] (5) at (2, 2) {};
	\node [red vertex] (6) at (-3, 0) {};
	\node [red vertex] (7) at (3, 0) {};
	\node [red vertex] (8) at (-4, -1) {};
	\node [red angle] at (8) {$\pi$};
	
	\node [red vertex] (9) at (2, -1) {};
	\node [green vertex] (10) at (-3, -3) {};
	\node [red vertex] (11) at (0, -3) {};
	\node [green vertex] (12) at (3, -3) {};
	\node [green vertex] (13) at (-4, -4) {};
	\node [red vertex] (14) at (-1, -4) {};
	\node [green vertex] (15) at (2, -4) {};
	\draw  (11) to (12);
	\draw  (8) to (6);
	\draw  (3) to (0);
	\draw  (14) to (11);
	\draw  (6) to (10);
	\draw  (5) to (2);
	\draw  (9) to (7);
	\draw  (1) to (2);
	\draw  (4) to (1);
	\draw  (12) to (7);
	\draw  (10) to (11);
	\draw  (13) to (10);
	\draw  (7) to (2);
	\draw  (0) to (1);
	\draw  (15) to (12);
	\draw  (0) to (6);
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [green vertex] (0) at (-3, 3) {};
	\node [red vertex] (1) at (0, 3) {};
	\node [green vertex] (2) at (3, 3) {};
	\node [red vertex] (3) at (-3, 0) {};
	\node [red vertex] (4) at (3, 0) {};
	\node [green vertex] (5) at (-3, -3) {};
	\node [red vertex] (6) at (0, -3) {};
	\node [green vertex] (7) at (3, -3) {};
	\draw  (4) to (2);
	\draw  (6) to (7);
	\draw  (0) to (3);
	\draw  (1) to (2);
	\draw  (3) to (5);
	\draw  (7) to (4);
	\draw  (5) to (6);
	\draw  (0) to (1);
	\end{tikzpicture}
\]
\end{minipage}

==> fig13.tex <==
\hspace{-6cm} \begin{minipage}[c]{1.0\linewidth}
  \centering

  \[
\begin{tikzpicture}[quanto]
	\node [green vertex] (0) at (-2, 1.5) {};
		\node [boundary vertex] (a) at (-2,2.5) {};
		\draw [] (a) to (0);
	\node [green vertex] (1) at (0, 1.5) {};
		\node [boundary vertex] (b) at (0,2.5) {};
		\draw [] (b) to (1);
	\node [green vertex] (2) at (2, 1.5) {};
		\node [boundary vertex] (c) at (2,2.5) {};
		\draw [] (c) to (2);
	\node [green vertex] (3) at (4, 1.5) {};
		\node [boundary vertex] (d) at (4,2.5) {};
		\draw [] (d) to (3);
	\node [green vertex] (4) at (-3, 0.5) {};
	\node [red vertex] (5) at (4, 0.5) {};
	\node [red vertex] (6) at (-2, 0) {};
	\node [green vertex] (7) at (-1, 0) {};
	\node [red vertex] (8) at (0, 0) {};
	\node [green vertex] (9) at (1, 0) {};
	\node [red vertex] (10) at (2, 0) {};
	\node [green vertex] (11) at (3, 0) {};
	\node [green vertex] (12) at (-2, -1) {};
		\node [boundary vertex] (e) at (-2,-2) {};
		\draw [] (e) to (12);
	\node [green vertex] (13) at (0, -1) {};
		\node [boundary vertex] (f) at (0,-2) {};
		\draw [] (f) to (13);
	\node [green vertex] (14) at (2, -1) {};
		\node [boundary vertex] (g) at (2,-2) {};
		\draw [] (g) to (14);
	\node [green vertex] (15) at (4, -1) {};
		\node [boundary vertex] (h) at (4,-2) {};
		\draw [] (h) to (15);
	\draw  (1) to (8);
	\draw  (6) to (12);
	\draw  (0) to (6);
	\draw  (2) to (10);
	\draw  (11) to (5);
	\draw  (6) to (7);
	\draw  (9) to (10);
	\draw  (10) to (14);
	\draw  (4) to (6);
	\draw  (5) to (4);
	\draw  (3) to (5);
	\draw  (8) to (9);
	\draw  (8) to (13);
	\draw  (5) to (15);
	\draw  (10) to (11);
	\draw  (7) to (8);
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [green vertex] (0) at (-2, 1.5) {};
		\node [boundary vertex] (a) at (-2,2.5) {};
		\draw [] (a) to (0);
	\node [green vertex] (1) at (0, 1.5) {};
		\node [boundary vertex] (b) at (0,2.5) {};
		\draw [] (b) to (1);
	\node [green vertex] (2) at (2, 1.5) {};
		\node [boundary vertex] (c) at (2,2.5) {};
		\draw [] (c) to (2);
	\node [green vertex] (3) at (4, 1.5) {};
		\node [boundary vertex] (d) at (4,2.5) {};
		\draw [] (d) to (3);
	\node [red vertex] (4) at (-2, 0.5) {};
	\node [red vertex] (5) at (4, 0.5) {};
	\node [red vertex] (6) at (0, 0) {};
	\node [red vertex] (7) at (2, 0) {};
	\node [green vertex] (8) at (-2, -1) {};
		\node [boundary vertex] (e) at (-2,-2) {};
		\draw [] (e) to (8);
	\node [green vertex] (9) at (0, -1) {};
		\node [boundary vertex] (f) at (0,-2) {};
		\draw [] (f) to (9);
	\node [green vertex] (10) at (2, -1) {};
		\node [boundary vertex] (g) at (2,-2) {};
		\draw [] (g) to (10);
	\node [green vertex] (11) at (4, -1) {};
		\node [boundary vertex] (h) at (4,-2) {};
		\draw [] (h) to (11);
	\draw  (1) to (6);
	\draw  (4) to (8);
	\draw  (0) to (4);
	\draw  (2) to (7);
	\draw  (7) to (10);
	\draw  (4) to (5);
	\draw  (5) to (7);
	\draw  (6) to (4);
	\draw  (3) to (5);
	\draw  (7) to (6);
	\draw  (6) to (9);
	\draw  (5) to (11);
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [green vertex] (0) at (-2, 1) {};
		\node [boundary vertex] (a) at (-2,2) {};
		\draw [] (a) to (0);
	\node [green vertex] (1) at (0, 1) {};
		\node [boundary vertex] (b) at (0,2) {};
		\draw [] (b) to (1);
	\node [green vertex] (2) at (2, 1) {};
		\node [boundary vertex] (c) at (2,2) {};
		\draw [] (c) to (2);
	\node [green vertex] (3) at (4, 1) {};
		\node [boundary vertex] (d) at (4,2) {};
		\draw [] (d) to (3);
	\node [red vertex] (4) at (1, 0) {};
	\node [green vertex] (5) at (-2, -1) {};
		\node [boundary vertex] (a) at (-2,-2) {};
		\draw [] (e) to (5);
	\node [green vertex] (6) at (0, -1) {};
		\node [boundary vertex] (f) at (0,-2) {};
		\draw [] (f) to (6);
	\node [green vertex] (7) at (2, -1) {};
		\node [boundary vertex] (g) at (2,-2) {};
		\draw [] (g) to (7);
	\node [green vertex] (8) at (4, -1) {};
		\node [boundary vertex] (h) at (4,-2) {};
		\draw [] (h) to (8);
	\draw  (4) to (5);
	\draw  (4) to (7);
	\draw  (4) to (8);
	\draw  (0) to (4);
	\draw  (2) to (4);
	\draw  (3) to (4);
	\draw  (4) to (1);
	\draw  (4) to (6);
	\end{tikzpicture}
	\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [green vertex] (0) at (-1, 2) {};
		\node [boundary vertex] (a) at (-1,3) {};
		\draw [] (a) to (0);
	\node [green vertex] (1) at (0, 2) {};
		\node [boundary vertex] (b) at (0,3) {};
		\draw [] (b) to (1);
	\node [green vertex] (2) at (1, 2) {};
		\node [boundary vertex] (c) at (1,3) {};
		\draw [] (c) to (2);
	\node [green vertex] (3) at (2, 2) {};
		\node [boundary vertex] (d) at (2,3) {};
		\draw [] (d) to (3);
	\node [red vertex] (4) at (0.5, 1) {};
	\node [red vertex] (5) at (0.5, 0) {};
	\node [green vertex] (6) at (-1, -1) {};
		\node [boundary vertex] (e) at (-1,-2) {};
		\draw [] (e) to (6);
	\node [green vertex] (7) at (0, -1) {};
		\node [boundary vertex] (f) at (0,-2) {};
		\draw [] (f) to (7);
	\node [green vertex] (8) at (1, -1) {};
		\node [boundary vertex] (g) at (1,-2) {};
		\draw [] (g) to (8);
	\node [green vertex] (9) at (2, -1) {};
		\node [boundary vertex] (h) at (2,-2) {};
		\draw [] (h) to (9);
	\draw  (5) to (4);
	\draw  (6) to (5);
	\draw  (0) to (4);
	\draw  (2) to (4);
	\draw  (8) to (5);
	\draw  (9) to (5);
	\draw  (3) to (4);
	\draw  (7) to (5);
	\draw  (4) to (1);
\end{tikzpicture}
\]
\end{minipage}

==> fig14.tex <==
\hspace{-6cm} \begin{minipage}[c]{1.0\linewidth}
  \centering

  \[
\begin{tikzpicture}[quanto]
	\node [black vertex] (0) at (3, 3) {};
	\node [black vertex] (1) at (-2, 2) {};
	\node [black vertex] (2) at (0, 2) {};
	\node [black vertex] (3) at (2, 2) {};
	\node [black vertex] (4) at (-3.25, 1) {};
	\node [black vertex] (5) at (1, 1) {};
	\node [black vertex] (6) at (5, 1) {};
	\node [black vertex] (7) at (-2, 0) {};
	\node [black vertex] (8) at (2, 0) {};
	\node [black vertex] (9) at (-5.25, -1) {};
	\node [black vertex] (10) at (-1.25, -1) {};
	\node [black vertex] (11) at (3, -1) {};
	\node [black vertex] (12) at (-2, -2) {};
	\node [black vertex] (13) at (0, -2) {};
	\node [black vertex] (14) at (2, -2) {};
	\node [black vertex] (15) at (-3.25, -3) {};
	\draw  (13) to (14);
	\draw  (3) to (2);
	\draw  (13) to (15);
	\draw  (7) to (12);
	\draw  (13) to (11);
	\draw  (12) to (13);
	\draw  (1) to (7);
	\draw  (8) to (6);
	\draw  (8) to (3);
	\draw  (14) to (8);
	\draw  (2) to (0);
	\draw  (10) to (8);
	\draw  (7) to (5);
	\draw  (2) to (1);
	\draw  (9) to (7);
	\draw  (4) to (2);
	\node [angle] at (15) {Z};
	\node [angle] at (10) {Z};
	\node [angle] at (9) {Z};
	\node [angle] at (4) {Z};
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [boundary vertex] (0) at (-2.5, 4) {};
	\node [boundary vertex] (1) at (-1, 4) {};
	\node [boundary vertex] (2) at (1, 4) {};
	\node [boundary vertex] (3) at (2.5, 4) {};
	\node [green vertex] (4) at (-2.5, 3) {};
	\node [green vertex] (5) at (-1, 3) {};
	\node [green vertex] (6) at (1, 3) {};
	\node [green vertex] (7) at (2.5, 3) {};
	\node [red vertex] (8) at (0, 1) {};
	\node [red vertex] (9) at (0, -1) {};
	\node [boundary vertex] (10) at (-1.5, -2.5) {};
	\node [boundary vertex] (11) at (-0.5, -2.5) {};
	\node [boundary vertex] (12) at (0.5, -2.5) {};
	\node [boundary vertex] (13) at (1.5, -2.5) {};
	\draw  (9) to (10);
	\draw  (9) to (11);
	\draw  (9) to (13);
	\draw  (5) to (8);
	\draw  (12) to (9);
	\draw  (9) to (8);
	\draw  (1) to (5);
	\draw  (7) to (3);
	\draw  (6) to (8);
	\draw  (7) to (8);
	\draw  (4) to (8);
	\draw  (4) to (0);
	\draw  (6) to (2);
	\node [green angle] at (4) {$\pi$};
	\node [green angle] at (5) {$\pi$};
	\node [green angle] at (6) {$\pi$};
	\node [green angle] at (7) {$\pi$};
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [boundary vertex] (0) at (-1.5, 3.5) {};
	\node [boundary vertex] (1) at (-0.5, 3.5) {};
	\node [boundary vertex] (2) at (0.5, 3.5) {};
	\node [boundary vertex] (3) at (1.5, 3.5) {};
	\node [red vertex] (4) at (0, 2) {};
	\node [green vertex] (5) at (0, 0.5) {};
	\node [red vertex] (6) at (0, -1) {};
	\node [boundary vertex] (7) at (-1.5, -2.5) {};
	\node [boundary vertex] (8) at (-0.5, -2.5) {};
	\node [boundary vertex] (9) at (0.5, -2.5) {};
	\node [boundary vertex] (10) at (1.5, -2.5) {};
	\draw  (4) to (1);
	\draw  (5) to (4);
	\draw  (6) to (10);
	\draw  (2) to (4);
	\draw  (6) to (7);
	\draw  (9) to (6);
	\draw  (4) to (0);
	\draw  (6) to (5);
	\draw  (4) to (3);
	\draw  (6) to (8);
	\node [green angle] at (5) {$\pi$};
\end{tikzpicture}
\]
\end{minipage}

==> fig15.tex <==
\hspace{-10cm} \begin{minipage}[c]{1.0\linewidth}
  \centering

  \[
\begin{tikzpicture}[quanto]
	\node [black vertex] (0) at (3, 3) {};
	\node [black vertex] (1) at (-2, 2) {};
	\node [black vertex] (2) at (0, 2) {};
	\node [black vertex] (3) at (2, 2) {};
	\node [black vertex] (4) at (-3.25, 1) {};
	\node [black vertex] (5) at (1, 1) {};
	\node [black vertex] (6) at (5, 1) {};
	\node [black vertex] (7) at (-2, 0) {};
	\node [black vertex] (8) at (2, 0) {};
	\node [black vertex] (9) at (-5.25, -1) {};
		\node [black vertex] (16) at (-7.25, -1) {};
		\node [black vertex] (17) at (-9.25, -1) {};
	\node [black vertex] (10) at (-1.25, -1) {};
	\node [black vertex] (11) at (3, -1) {};
	\node [black vertex] (12) at (-2, -2) {};
	\node [black vertex] (13) at (0, -2) {};
	\node [black vertex] (14) at (2, -2) {};
	\node [black vertex] (15) at (-3.25, -3) {};
	\draw  (13) to (14);
	\draw  (3) to (2);
	\draw  (13) to (15);
	\draw  (7) to (12);
	\draw  (13) to (11);
	\draw  (12) to (13);
	\draw  (1) to (7);
	\draw  (8) to (6);
	\draw  (8) to (3);
	\draw  (14) to (8);
	\draw  (2) to (0);
	\draw  (10) to (8);
	\draw  (7) to (5);
	\draw  (2) to (1);
	\draw  (9) to (7);
	\draw  (4) to (2);
	\node [angle] at (9) {Z};
	\node [angle] at (16) {Z};
	\node [angle] at (17) {Z};
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [green vertex] (0) at (-4, 3) {};
	\node [green vertex] (1) at (0, 3) {};
	\node [green vertex] (2) at (4, 3) {};
	\node [green vertex] (3) at (8, 3) {};
	\node [boundary vertex] (4) at (-4.75, 2.5) {};
	\node [boundary vertex] (5) at (-0.75, 2.5) {};
	\node [boundary vertex] (6) at (3.25, 2.5) {};
	\node [boundary vertex] (7) at (7.25, 2.5) {};
	\node [red vertex] (8) at (-4, 1.25) {};
	\node [green vertex] (9) at (10.5, 1.25) {};
	\node [boundary vertex] (10) at (9.75, 0.5) {};
	\node [hadamard vertex] (11) at (-5.25, 0) {};
	\node [green vertex] (12) at (-2, 0) {};
	\node [red vertex] (13) at (0, 0) {};
	\node [green vertex] (14) at (2, 0) {};
	\node [red vertex] (15) at (4, 0) {};
	\node [green vertex] (16) at (6, 0) {};
	\node [red vertex] (17) at (8, 0) {};
	\node [boundary vertex] (18) at (-2.75, -0.5) {};
	\node [boundary vertex] (19) at (1.25, -0.5) {};
	\node [boundary vertex] (20) at (5.25, -0.5) {};
	\node [green vertex] (21) at (-6, -1) {};
	    \node [green angle] at (21) {$\pi$};
	\node [hadamard vertex] (22) at (-1.25, -1) {};
	\node [hadamard vertex] (23) at (2.75, -1) {};
	\node [hadamard vertex] (24) at (6.75, -1) {};
	\node [boundary vertex] (25) at (-2.25, -1.75) {};
	\node [boundary vertex] (26) at (1.75, -1.75) {};
	\node [boundary vertex] (27) at (5.75, -1.75) {};
	\node [boundary vertex] (28) at (-6.75, -2) {};
	\node [green vertex] (29) at (-4, -3) {};
	\node [green vertex] (30) at (0, -3) {};
	\node [green vertex] (31) at (4, -3) {};
	\node [green vertex] (32) at (8, -3) {};
	\node [boundary vertex] (33) at (-4.75, -3.5) {};
	\node [boundary vertex] (34) at (-0.75, -3.5) {};
	\node [boundary vertex] (35) at (3.25, -3.5) {};
	\node [boundary vertex] (36) at (7.25, -3.5) {};
	\draw  (23) to (15);
	\draw  (25) to (22);
	\draw  (21) to (28);
	\draw  (16) to (20);
	\draw  (0) to (8);
	\draw  (1) to (13);
	\draw  (12) to (18);
	\draw  (29) to (33);
	\draw  (30) to (34);
	\draw  (3) to (17);
	\draw  (27) to (24);
	\draw  (0) to (4);
	\draw  (24) to (17);
	\draw  (2) to (15);
	\draw  (16) to (15);
	\draw  (11) to (8);
	\draw  (31) to (35);
	\draw  (26) to (23);
	\draw  (14) to (19);
	\draw  (32) to (36);
	\draw  (17) to (32);
	\draw  (8) to (9);
	\draw  (8) to (12);
	\draw  (8) to (29);
	\draw  (17) to (16);
	\draw  (13) to (12);
	\draw  (21) to (11);
	\draw  (9) to (10);
	\draw  (15) to (14);
	\draw  (22) to (13);
	\draw  (1) to (5);
	\draw  (9) to (17);
	\draw  (15) to (31);
	\draw  (14) to (13);
	\draw  (2) to (6);
	\draw  (3) to (7);
	\draw  (13) to (30);	
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [boundary vertex] (0) at (-1.5, 4) {};
	\node [boundary vertex] (1) at (-0.5, 4) {};
	\node [boundary vertex] (2) at (0.5, 4) {};
	\node [boundary vertex] (3) at (1.5, 4) {};
	\node [red vertex] (4) at (0, 2.5) {};
	\node [green vertex] (5) at (0, 1) {};
	\node [red vertex] (6) at (0, 1) {};
	\node [red vertex] (7) at (0, -0.5) {};
	\node [boundary vertex] (8) at (-1.5, -2) {};
	\node [boundary vertex] (9) at (-0.5, -2) {};
	\node [boundary vertex] (10) at (0.5, -2) {};
	\node [boundary vertex] (11) at (1.5, -2) {};
	\draw  (7) to (8);
	\draw  (7) to (5);
	\draw  (5) to (4);
	\draw  (2) to (4);
	\draw  (4) to (0);
	\draw  (4) to (1);
	\draw  (4) to (3);
	\draw  (7) to (9);
	\draw  (7) to (11);
	\draw  (10) to (7);
	\node [red angle] at (6) {$\pi$};
\end{tikzpicture}
\]
\end{minipage}

==> fig15ch.tex <==
\begin{minipage}[c]{1.0\linewidth}
  \centering

  \[
\begin{tikzpicture}[quanto]
	\node [red vertex] (0) at (-2, 4) {};
	\node [red vertex] (1) at (2, 4) {};
	\node [red vertex] (2) at (-2, 2) {};
	\node [red vertex] (3) at (2, 2) {};
	\node [green vertex] (4) at (-3.5, 1) {};
	\node [green vertex] (5) at (-2.5, 1) {};
	\node [green vertex] (6) at (-1.5, 1) {};
	\node [green vertex] (7) at (-0.5, 1) {};
	\node [green vertex] (8) at (0.5, 1) {};
	\node [green vertex] (9) at (1.5, 1) {};
	\node [green vertex] (10) at (2.5, 1) {};
	\node [green vertex] (11) at (3.5, 1) {};
	\node [red vertex] (12) at (-2, 0) {};
	\node [red vertex] (13) at (2, 0) {};
	\node [red vertex] (14) at (-2, -1) {};
	\node [red angle] at (14) {$\pi$};
	\node [red vertex] (15) at (2, -1) {};
	\node [red angle] at (15) {$\pi$};
	\node [red vertex] (16) at (-2, -2) {};
	\node [red vertex] (17) at (2, -2) {};
	\node [green vertex] (18) at (-3.5, -3) {};
	\node [green vertex] (19) at (-2.5, -3) {};
	\node [green vertex] (20) at (-1.5, -3) {};
	\node [green vertex] (21) at (-0.5, -3) {};
	\node [green vertex] (22) at (0.5, -3) {};
	\node [green vertex] (23) at (1.5, -3) {};
	\node [green vertex] (24) at (2.5, -3) {};
	\node [green vertex] (25) at (3.5, -3) {};
	\draw  (16) to (20);
	\draw  (12) to (6);
	\draw  (8) to (13);
	\draw  (3) to (10);
	\draw  (17) to (25);
	\draw  (16) to (19);
	\draw  (17) to (22);
	\draw  (16) to (18);
	\draw  (12) to (4);
	\draw  (12) to (16);
	\draw  (23) to (17);
	\draw  (13) to (11);
	\draw  (5) to (2);
	\draw  (2) to (6);
	\draw  (3) to (9);
	\draw  (17) to (24);
	\draw  (13) to (10);
	\draw  (0) to (2);
	\draw  (4) to (2);
	\draw  (11) to (3);
	\draw  (13) to (17);
	\draw  (9) to (13);
	\draw  (12) to (7);
	\draw  (16) to (21);
	\draw  (5) to (12);
	\draw  (8) to (3);
	\draw  (1) to (3);
	\draw  (7) to (2);
	\draw  (0) to (1);
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [boundary vertex] (0) at (-1.5, 4) {};
	\node [boundary vertex] (1) at (-0.5, 4) {};
	\node [boundary vertex] (2) at (0.5, 4) {};
	\node [boundary vertex] (3) at (1.5, 4) {};
	\node [red vertex] (4) at (0, 2.5) {};
	\node [green vertex] (5) at (0, 1) {};
	\node [red vertex] (6) at (0, 1) {};
	\node [red vertex] (7) at (0, -0.5) {};
	\node [boundary vertex] (8) at (-1.5, -2) {};
	\node [boundary vertex] (9) at (-0.5, -2) {};
	\node [boundary vertex] (10) at (0.5, -2) {};
	\node [boundary vertex] (11) at (1.5, -2) {};
	\draw  (7) to (8);
	\draw  (7) to (5);
	\draw  (5) to (4);
	\draw  (2) to (4);
	\draw  (4) to (0);
	\draw  (4) to (1);
	\draw  (4) to (3);
	\draw  (7) to (9);
	\draw  (7) to (11);
	\draw  (10) to (7);
	\node [red angle] at (6) {$\pi$};
\end{tikzpicture}
\]
\end{minipage}

==> fig15pt5.tex <==
 \begin{minipage}[c]{1.0\linewidth}
  \centering

  \[
\begin{tikzpicture}[quanto]
	\node [red vertex] (0) at (-2, 4) {};
	\node [red vertex] (1) at (2, 4) {};
	\node [red vertex] (2) at (-2, 2) {};
	\node [red vertex] (3) at (2, 2) {};
	\node [green vertex] (4) at (-3.5, 1) {};
	\node [green vertex] (5) at (-2.5, 1) {};
	\node [green vertex] (6) at (-1.5, 1) {};
	\node [green vertex] (7) at (-0.5, 1) {};
	\node [green vertex] (8) at (0.5, 1) {};
	\node [green vertex] (9) at (1.5, 1) {};
	\node [green vertex] (10) at (2.5, 1) {};
	\node [green vertex] (11) at (3.5, 1) {};
	\node [red vertex] (12) at (-2, 0) {};
	\node [red vertex] (13) at (2, 0) {};
	\node [red vertex] (14) at (-2, -1) {};
	\node [red vertex] (15) at (2, -1) {};
	\node [green vertex] (16) at (-3.5, -2) {};
	\node [green vertex] (17) at (-2.5, -2) {};
	\node [green vertex] (18) at (-1.5, -2) {};
	\node [green vertex] (19) at (-0.5, -2) {};
	\node [green vertex] (20) at (0.5, -2) {};
	\node [green vertex] (21) at (1.5, -2) {};
	\node [green vertex] (22) at (2.5, -2) {};
	\node [green vertex] (23) at (3.5, -2) {};
	\draw  (14) to (18);
	\draw  (12) to (6);
	\draw  (8) to (13);
	\draw  (3) to (10);
	\draw  (15) to (23);
	\draw  (14) to (17);
	\draw  (15) to (20);
	\draw  (14) to (16);
	\draw  (12) to (4);
	\draw  (12) to (14);
	\draw  (21) to (15);
	\draw  (13) to (11);
	\draw  (5) to (2);
	\draw  (2) to (6);
	\draw  (3) to (9);
	\draw  (15) to (22);
	\draw  (13) to (10);
	\draw  (0) to (2);
	\draw  (4) to (2);
	\draw  (11) to (3);
	\draw  (13) to (15);
	\draw  (9) to (13);
	\draw  (12) to (7);
	\draw  (14) to (19);
	\draw  (5) to (12);
	\draw  (8) to (3);
	\draw  (1) to (3);
	\draw  (7) to (2);
	\draw  (0) to (1);\end{tikzpicture}
\]
\end{minipage}

==> fig15r.tex <==
\hspace{-10cm} \begin{minipage}[c]{1.0\linewidth}
  \centering

  \[
\begin{tikzpicture}[quanto]
	\node [red vertex] (0) at (-2, 4) {};
	\node [red vertex] (1) at (2, 4) {};
	\node [red vertex] (2) at (-2, 2) {};
	\node [red vertex] (3) at (2, 2) {};
	\node [green vertex] (4) at (-3.5, 1) {};
	
	\node [green vertex] (5) at (-2.5, 1) {};
	
	\node [green vertex] (6) at (-1.5, 1) {};
	
	\node [green vertex] (7) at (-0.5, 1) {};
	
	\node [green vertex] (8) at (0.5, 1) {};
	\node [green vertex] (9) at (1.5, 1) {};
	\node [green vertex] (10) at (2.5, 1) {};
	\node [green vertex] (11) at (3.5, 1) {};
	\node [red vertex] (12) at (-2, 0) {};
	\node [red vertex] (13) at (2, 0) {};
	\node [red vertex] (14) at (-2, -2) {};
	\node [red vertex] (15) at (2, -2) {};
	\node [green vertex] (16) at (-3.5, -3) {};
	\node [green vertex] (17) at (-2.5, -3) {};
	\node [green vertex] (18) at (-1.5, -3) {};
	\node [green vertex] (19) at (-0.5, -3) {};
	\node [green vertex] (20) at (0.5, -3) {};
	\node [green vertex] (21) at (1.5, -3) {};
	\node [green vertex] (22) at (2.5, -3) {};
	\node [green vertex] (23) at (3.5, -3) {};
	\draw  (14) to (18);
	\draw  (8) to (13);
	\draw  (3) to (10);
	\draw  (15) to (23);
	\draw  (2) to (7);
	\draw  (14) to (17);
	\draw  (15) to (20);
	\draw  (14) to (16);
	\draw  (2) to (5);
	\draw  (12) to (14);
	\draw  (21) to (15);
	\draw  (13) to (11);
	\draw  (4) to (2);
	\draw  (2) to (6);
	\draw  (3) to (9);
	\draw  (15) to (22);
	\draw  (13) to (10);
	\draw  (0) to (2);
	\draw  (7) to (12);
	\draw  (6) to (12);
	\draw  (11) to (3);
	\draw  (13) to (15);
	\draw  (9) to (13);
	\draw  (5) to (12);
	\draw  (4) to (12);
	\draw  (14) to (19);
	\draw  (8) to (3);
	\draw  (1) to (3);
	\draw  (0) to (1);
	\node [green angle] at (7) {$\pi$};
	\node [green angle] at (5) {$\pi$};
	\node [green angle] at (6) {$\pi$};
	\node [green angle] at (4) {$\pi$};
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [red vertex] (0) at (-2, 4) {};
	\node [red vertex] (1) at (2, 4) {};
	\node [green vertex] (2) at (-2, 3) {};
	\node [green angle] at (2) {$\pi$};
	\node [red vertex] (3) at (-2, 2) {};
	\node [red vertex] (4) at (2, 2) {};
	\node [green vertex] (5) at (-3.5, 1) {};
	\node [green vertex] (6) at (-2.5, 1) {};
	\node [green vertex] (7) at (-1.5, 1) {};
	\node [green vertex] (8) at (-0.5, 1) {};
	\node [green vertex] (9) at (0.5, 1) {};
	\node [green vertex] (10) at (1.5, 1) {};
	\node [green vertex] (11) at (2.5, 1) {};
	\node [green vertex] (12) at (3.5, 1) {};
	\node [red vertex] (13) at (-2, 0) {};
	\node [red vertex] (14) at (2, 0) {};
	\node [green vertex] (15) at (-2, -1) {};
	\node [green angle] at (15) {$\pi$};
	\node [red vertex] (16) at (-2, -2) {};
	\node [red vertex] (17) at (2, -2) {};
	\node [green vertex] (18) at (-3.5, -3) {};
	\node [green vertex] (19) at (-2.5, -3) {};
	\node [green vertex] (20) at (-1.5, -3) {};
	\node [green vertex] (21) at (-0.5, -3) {};
	\node [green vertex] (22) at (0.5, -3) {};
	\node [green vertex] (23) at (1.5, -3) {};
	\node [green vertex] (24) at (2.5, -3) {};
	\node [green vertex] (25) at (3.5, -3) {};
	\draw  (16) to (20);
	\draw  (3) to (6);
	\draw  (9) to (14);
	\draw  (4) to (11);
	\draw  (17) to (25);
	\draw  (8) to (3);
	\draw  (16) to (19);
	\draw  (17) to (22);
	\draw  (16) to (18);
	\draw  (5) to (3);
	\draw  (13) to (16);
	\draw  (23) to (17);
	\draw  (14) to (12);
	\draw  (4) to (10);
	\draw  (0) to (3);
	\draw  (7) to (13);
	\draw  (17) to (24);
	\draw  (14) to (11);
	\draw  (12) to (4);
	\draw  (14) to (17);
	\draw  (10) to (14);
	\draw  (3) to (7);
	\draw  (6) to (13);
	\draw  (5) to (13);
	\draw  (16) to (21);
	\draw  (1) to (4);
	\draw  (9) to (4);
	\draw  (0) to (1);
	\draw  (8) to (13);
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [red vertex] (0) at (-2, 4) {};
	\node [red vertex] (1) at (2, 4) {};
	\node [green vertex] (2) at (2, 3) {};
	\node [green angle] at (2) {$\pi$};
	\node [red vertex] (3) at (-2, 2) {};
	\node [red vertex] (4) at (2, 2) {};
	\node [green vertex] (5) at (-3.5, 1) {};
	\node [green vertex] (6) at (-2.5, 1) {};
	\node [green vertex] (7) at (-1.5, 1) {};
	\node [green vertex] (8) at (-0.5, 1) {};
	\node [green vertex] (9) at (0.5, 1) {};
	\node [green vertex] (10) at (1.5, 1) {};
	\node [green vertex] (11) at (2.5, 1) {};
	\node [green vertex] (12) at (3.5, 1) {};
	\node [red vertex] (13) at (-2, 0) {};
	\node [red vertex] (14) at (2, 0) {};
	\node [green vertex] (15) at (-2, -1) {};
	\node [green angle] at (15) {$\pi$};
	\node [red vertex] (16) at (-2, -2) {};
	\node [red vertex] (17) at (2, -2) {};
	\node [green vertex] (18) at (-3.5, -3) {};
	\node [green vertex] (19) at (-2.5, -3) {};
	\node [green vertex] (20) at (-1.5, -3) {};
	\node [green vertex] (21) at (-0.5, -3) {};
	\node [green vertex] (22) at (0.5, -3) {};
	\node [green vertex] (23) at (1.5, -3) {};
	\node [green vertex] (24) at (2.5, -3) {};
	\node [green vertex] (25) at (3.5, -3) {};
	\draw  (16) to (20);
	\draw  (3) to (6);
	\draw  (9) to (14);
	\draw  (4) to (11);
	\draw  (17) to (25);
	\draw  (8) to (3);
	\draw  (16) to (19);
	\draw  (17) to (22);
	\draw  (16) to (18);
	\draw  (5) to (3);
	\draw  (13) to (16);
	\draw  (23) to (17);
	\draw  (14) to (12);
	\draw  (4) to (10);
	\draw  (0) to (3);
	\draw  (7) to (13);
	\draw  (17) to (24);
	\draw  (14) to (11);
	\draw  (12) to (4);
	\draw  (14) to (17);
	\draw  (10) to (14);
	\draw  (3) to (7);
	\draw  (6) to (13);
	\draw  (5) to (13);
	\draw  (16) to (21);
	\draw  (1) to (4);
	\draw  (9) to (4);
	\draw  (0) to (1);
	\draw  (8) to (13);
\end{tikzpicture}
\quad \quad
\rTo
\quad \quad
\begin{tikzpicture}[quanto]
	\node [boundary vertex] (0) at (-1.5, 4) {};
	\node [boundary vertex] (1) at (-0.5, 4) {};
	\node [boundary vertex] (2) at (0.5, 4) {};
	\node [boundary vertex] (3) at (1.5, 4) {};
	\node [red vertex] (4) at (0, 2.5) {};
	\node [green vertex] (5) at (0, 1) {};
	\node [green vertex] (6) at (0, 1) {};
	\node [red vertex] (7) at (0, -0.5) {};
	\node [boundary vertex] (8) at (-1.5, -2) {};
	\node [boundary vertex] (9) at (-0.5, -2) {};
	\node [boundary vertex] (10) at (0.5, -2) {};
	\node [boundary vertex] (11) at (1.5, -2) {};
	\draw  (7) to (8);
	\draw  (7) to (5);
	\draw  (5) to (4);
	\draw  (2) to (4);
	\draw  (4) to (0);
	\draw  (4) to (1);
	\draw  (4) to (3);
	\draw  (7) to (9);
	\draw  (7) to (11);
	\draw  (10) to (7);
	\node [green angle] at (6) {$\pi$};
\end{tikzpicture}
\]
\end{minipage}

==> fig16.tex <==
\begin{minipage}[c]{1.0\linewidth}
  \centering

  \[
   \begin{array}{ccc}
   \includegraphics[width=2cm]{braid}
& \qquad
\quad &

   \scalebox{0.5}{
\begin{tikzpicture}
	\node [boundary vertex] (0) at (-3, 5) {};
	\node [boundary vertex] (1) at (-2, 5) {};
	\node [boundary vertex] (2) at (-1, 5) {};
	\node [boundary vertex] (3) at (0, 5) {};
	\node [hadamard vertex] (4) at (-3, 4) {};
	\node [hadamard vertex] (5) at (-2, 4) {};
	\node [hadamard vertex] (6) at (-1, 4) {};
	\node [hadamard vertex] (7) at (0, 4) {};
	\node [boundary vertex] (8) at (1.5, 4) {};
	\node [boundary vertex] (9) at (2.5, 4) {};
	\node [boundary vertex] (10) at (3.5, 4) {};
	\node [boundary vertex] (11) at (4.5, 4) {};
	\node [green vertex] (12) at (-1.5, 2.5) {};
	\node [red vertex] (13) at (3, 2.5) {};
	\node [green vertex] (14) at (-1.5, 1) {};
	\node [green vertex] (15) at (3, 1) {};
	\node [red vertex] (16) at (3, 1) {};
	\node [red vertex] (17) at (3, -0.5) {};
	\node [green vertex] (18) at (-1.5, -1) {};
	\node [boundary vertex] (19) at (1.5, -2) {};
	\node [boundary vertex] (20) at (2.5, -2) {};
	\node [boundary vertex] (21) at (3.5, -2) {};
	\node [boundary vertex] (22) at (4.5, -2) {};
	\node [hadamard vertex] (23) at (-3, -2.5) {};
	\node [hadamard vertex] (24) at (-2, -2.5) {};
	\node [hadamard vertex] (25) at (-1, -2.5) {};
	\node [hadamard vertex] (26) at (0, -2.5) {};
	\node [boundary vertex] (27) at (-3, -3.5) {};
	\node [boundary vertex] (28) at (-2, -3.5) {};
	\node [boundary vertex] (29) at (-1, -3.5) {};
	\node [boundary vertex] (30) at (0, -3.5) {};
	\draw  (0) to (4);
	\draw  (7) to (3);
	\draw  (24) to (28);
	\draw  (14) to (18);
	\draw  (12) to (5);
	\draw  (17) to (15);
	\draw  (26) to (30);
	\draw  (14) to (16);
	\draw  (13) to (8);
	\draw  (18) to (26);
	\draw  (13) to (9);
	\draw  (18) to (24);
	\draw  (23) to (18);
	\draw  (27) to (23);
	\draw  (12) to (14);
	\draw  (21) to (17);
	\draw  (4) to (12);
	\draw  (29) to (25);
	\draw  (17) to (19);
	\draw  (17) to (22);
	\draw  (5) to (1);
	\draw  (15) to (13);
	\draw  (2) to (6);
	\draw  (12) to (7);
	\draw  (25) to (18);
	\draw  (13) to (11);
	\draw  (17) to (20);
	\draw  (6) to (12);
	\draw  (10) to (13);

\end{tikzpicture}
}
\\{}\\
 \mathrm{(a)} & \qquad \quad  &  \mathrm{(b)}  \end{array}
\]
\end{minipage}

==> fig2.tex <==
 \begin{minipage}[c]{1.0\linewidth}
  \centering
  \[
 \begin{array}{ccccc}
 %F1a

\begin{tikzpicture}[quanto]
% H^2 = 1 LHS
\node [boundary vertex] (a) at (1.05,-1.0) {};
\node [hadamard vertex] (c) at (1.05,-2.25) {};
\node [hadamard vertex] (d) at (1.05,-3.525) {};
\node [boundary vertex] (b) at (1.05,-4.8) {};
\draw [] (d) to (b);
\draw [] (a) to (c);
\draw [] (c) to (d);
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
% H^2 = 1 RHS
\node [boundary vertex] (c) at (1.05,-3.525) {};
\node [boundary vertex] (a) at (1.05,-1.0) {};
\draw [] (a) to (c);
\end{tikzpicture}

& \qquad
\quad &
%F1b

\begin{tikzpicture}[quanto]
% H^2 = 1 LHS
\node [boundary vertex] (a) at (1.05,-1.0) {};
\node [red vertex] (c) at (1.05,-2.25) {};
\node [red vertex] (d) at (1.05,-3.525) {};
\node [boundary vertex] (b) at (1.05,-4.8) {};
\draw [] (d) to (b);
\draw [] (a) to (c);
\draw [] (c) to (d);
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
% H^2 = 1 RHS
\node [boundary vertex] (c) at (1.05,-3.525) {};
\node [red vertex] (b) at (1.05,-2) {};
\node [boundary vertex] (a) at (1.05,-1.0) {};
\draw [] (a) to (b);
\draw [] (b) to (c);
\end{tikzpicture}

& \qquad
\quad & 

%F1c

\begin{tikzpicture}[quanto]
% H^2 = 1 LHS
\node [boundary vertex] (a) at (1.05,-1.0) {};
\node [green vertex] (c) at (1.05,-2.25) {};
\node [green vertex] (d) at (1.05,-3.525) {};
\node [boundary vertex] (b) at (1.05,-4.8) {};
\draw [] (d) to (b);
\draw [] (a) to (c);
\draw [] (c) to (d);
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
% H^2 = 1 RHS
\node [boundary vertex] (c) at (1.05,-3.525) {};
\node [green vertex] (b) at (1.05,-2) {};
\node [boundary vertex] (a) at (1.05,-1.0) {};
\draw [] (a) to (b);
\draw [] (b) to (c);
\end{tikzpicture}
\\{}\\
\mathrm{(a)} & \qquad \quad &  \mathrm{(b)} & \qquad \quad & \mathrm{(c)}
\end{array}
\]
\end{minipage}

==> fig3.1.tex <==
 \begin{minipage}[c]{1.0\linewidth}
  \centering
  \[
\begin{tikzpicture}[quanto]
% spider rule LHS (green)
  \upspider{green vertex}{spideri}{0,0}
  \downspider{green vertex}{spiderii}{0,-1.5}
  \draw [] (spideri) to (spiderii) ;
  \node [green angle] at (spideri) {$\alpha $};
  \node [green angle] at (spiderii) {$\beta $};
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
% spider rule RHS (green)
\spider{green vertex}{a}{0,0}
\node [green angle] at (a) {$\alpha + \beta $};
\end{tikzpicture}
\]
\end{minipage}

==> fig3.tex <==
 \begin{minipage}[c]{1.0\linewidth}
  \centering
  \[
 \begin{array}{ccccc}


\begin{tikzpicture}[quanto]
% remove-green LHS
\node [boundary vertex] (b) at (1.05,-4.8) {};
\node [boundary vertex] (c) at (2.5,-4.8) {};
\node [green vertex] (e) at (1.75,-3.525) {};
\node [red vertex] (d) at (1.75,-2.25) {};
\node [boundary vertex] (a) at (1.75,-1.0) {};
\node [ellipses] (f) at ($ 0.5*(b) + 0.5*(c) + (0,0.4)$) {} ;
\draw [] (e) to (c);
\draw [] (a) to (d);
\draw [] (e) to (b);
\draw [] (d) to (e);
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
% remove-green RHS
\node [boundary vertex] (a) at (1.75,-1.0) {};
\node [red vertex] (f) at (1.05,-3.525) {};
\node [boundary vertex] (b) at (1.05,-4.8) {};
\node [boundary vertex] (c) at (2.5,-4.8) {};
\node [green vertex] (d) at (1.75,-2.25) {};
\node [red vertex] (e) at (2.5,-3.525) {};
\node [ellipses] (g) at ($ 0.5*(b) + 0.5*(c) + (0,0.33)$) {} ;
\draw [] (f) to (b);
\draw [] (a) to (d);
\draw [] (d) to (f);
\draw [] (d) to (e);
\draw [] (e) to (c);
\end{tikzpicture}

& \qquad
\quad &

\begin{tikzpicture}[quanto]
% remove-green LHS
\node [boundary vertex] (b) at (1.05,-4.8) {};
\node [boundary vertex] (c) at (2.5,-4.8) {};
\node [green vertex] (e) at (1.75,-3.525) {};
\node [red vertex] (d) at (1.75,-2.25) {};
	\node [red angle] at (d) {$\pi$};
\node [boundary vertex] (a) at (1.75,-1.0) {};
\node [ellipses] (f) at ($ 0.5*(b) + 0.5*(c) + (0,0.4)$) {} ;
\draw [] (e) to (c);
\draw [] (a) to (d);
\draw [] (e) to (b);
\draw [] (d) to (e);
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
% remove-green RHS
\node [boundary vertex] (a) at (1.75,-1.0) {};
\node [red vertex] (f) at (1.05,-3.525) {};
	\node [red angle] at (f) {$\pi$};
\node [boundary vertex] (b) at (1.05,-4.8) {};
\node [boundary vertex] (c) at (2.5,-4.8) {};
\node [green vertex] (d) at (1.75,-2.25) {};
\node [red vertex] (e) at (2.5,-3.525) {};
	\node [red angle] at (e) {$\pi$};
\node [ellipses] (g) at ($ 0.5*(b) + 0.5*(c) + (0,0.33)$) {} ;
\draw [] (f) to (b);
\draw [] (a) to (d);
\draw [] (d) to (f);
\draw [] (d) to (e);
\draw [] (e) to (c);
\end{tikzpicture}

& \qquad
\quad &

\begin{tikzpicture}[quanto]
% remove-green LHS
\node [boundary vertex] (b) at (1.05,-4.8) {};
\node [boundary vertex] (c) at (2.5,-4.8) {};
\node [green vertex] (e) at (1.75,-3.525) {};
\node [red vertex] (d) at (1.75,-2.25) {};
%\node [boundary vertex] (a) at (1.75,-1.0) {};
\node [ellipses] (f) at ($ 0.5*(b) + 0.5*(c) + (0,0.4)$) {} ;
\draw [] (e) to (c);
%\draw [] (a) to (d);
\draw [] (e) to (b);
\draw [] (d) to (e);
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
% remove-green RHS
%\node [boundary vertex] (a) at (1.75,-1.0) {};
\node [red vertex] (f) at (1.05,-3.525) {};
\node [boundary vertex] (b) at (1.05,-4.8) {};
\node [boundary vertex] (c) at (2.5,-4.8) {};
%\node [green vertex] (d) at (1.75,-2.25) {};
\node [red vertex] (e) at (2.5,-3.525) {};
\node [ellipses] (g) at ($ 0.5*(b) + 0.5*(c) + (0,0.33)$) {} ;
\draw [] (f) to (b);
%\draw [] (a) to (d);
%\draw [] (d) to (f);
%\draw [] (d) to (e);
\draw [] (e) to (c);
\end{tikzpicture}

\\{}\\
 \mathrm{(a)} & \qquad \quad  &  \mathrm{(b)}  & \qquad \quad & \mathrm{(c)} 
\end{array}
\]
\end{minipage}

==> fig4.tex <==
 \begin{minipage}[c]{1.0\linewidth}
  \centering
  \[
 \begin{array}{ccc}
 %Fa

\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,-1.0) {};
\node [boundary vertex] (w) at (2.0,-1.0) {};
\node [green vertex] (spider2) at (0.0,1.0) {};
\node [red vertex] (j) at (2.0,1.0) {};
\node [boundary vertex] (b) at (0.0,3.0) {};
\node [boundary vertex] (c) at (2.0,3.0) {};
\draw [] (spider2) to (a);
\draw [] (c) to (j);
\draw [] (w) to (j);
\draw [] (b) to (spider2);
\draw [] (j) to (spider2);
\end{tikzpicture}

& \qquad
\quad &
%Fb
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,-1.0) {};
\node [boundary vertex] (w) at (2.0,-1.0) {};
\node [green vertex] (spider2) at (0.0,1.0) {};
\node [hadamard vertex] (g) at (2.0,2.0) {};
\node [hadamard vertex] (h) at (2.0,0) {};
\node [red vertex] (j) at (2.0,1.0) {};
\node [boundary vertex] (b) at (0.0,3.0) {};
\node [boundary vertex] (c) at (2.0,3.0) {};
\draw [] (spider2) to (a);
\draw [] (c) to (g);
\draw [] (g) to (j);
\draw [] (w) to (h);
\draw [] (h) to (j);
\draw [] (b) to (spider2);
\draw [] (j) to (spider2);
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,-1.0) {};
\node [boundary vertex] (w) at (2.0,-1.0) {};
\node [green vertex] (spider2) at (0.0,1.0) {};
\node [hadamard vertex] (g) at (1.0,1.0) {};
\node [green vertex] (j) at (2.0,1.0) {};
\node [boundary vertex] (b) at (0.0,3.0) {};
\node [boundary vertex] (c) at (2.0,3.0) {};
\draw [] (spider2) to (a);
\draw [] (c) to (j);
\draw [] (w) to (j);
\draw [] (b) to (spider2);
\draw [] (j) to (g);
\draw [] (g) to (spider2);
\end{tikzpicture}
\\{}\\
 \mathrm{(a)} & \qquad \quad  &  \mathrm{(b)}  \end{array}
\]
\end{minipage}

==> fig5.tex <==
 \begin{minipage}[c]{1.0\linewidth}
  \centering

  \[
 \begin{array}{ccc}
 %Fa

\begin{tikzpicture}[quanto]
        \node [red vertex] (c) at (1.175,-2.25) {}; \node [boundary
        vertex] (b) at (1.175,-3.525) {}; \node [boundary vertex] (a)
        at (1.175,-1.0) {}; \draw [] (a) to (c); \draw [] (c) to (b);
        \node [red angle] at (c) {$\pi$};
      \end{tikzpicture}

& \qquad
\quad &
%Fb

\begin{tikzpicture}[quanto]
        \node [green vertex] (c) at (1.175,-2.25) {}; \node [boundary
        vertex] (b) at (1.175,-3.525) {}; \node [boundary vertex] (a)
        at (1.175,-1.0) {}; \draw [] (a) to (c); \draw [] (c) to (b);
        \node [green angle] at (c) {$\pi$};
      \end{tikzpicture}
\\{}\\
 \mathrm{(a)} & \qquad \quad  &  \mathrm{(b)}  \end{array}
\]
\end{minipage}

==> fig6.tex <==
 \hspace{-2.75cm}   \begin{minipage}[c]{1.0\linewidth}
  \centering
    \[
 \begin{array}{ccc}
 %Fa

 \begin{array}{c}
        \begin{tikzpicture}[quanto]
          \node [green vertex] (b) at (1.175,-2.25) {}; \node [boundary
           vertex] (a) at (1.175,-3.525) {}; \draw [] (b) to (a);
        \end{tikzpicture} \\ {} \\
        \ket{+}
        
  \end{array}
      \quad
   \begin{array}{l}
         \begin{tikzpicture}[quanto]
           \node [red vertex] (b) at (1.175,-2.25) {}; \node [boundary
           vertex] (a) at (1.175,-3.525) {}; \draw [] (b) to (a);
        \end{tikzpicture}\\{}\\ \ket{0}\\
\end{array}   

& \qquad
\quad &
%Fb

\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,-1.0) {};
\node [boundary vertex] (w) at (2.0,-1.0) {};
\node [green vertex] (spider2) at (0.0,1.0) {};
\node [red vertex] (j) at (2.0,1.0) {};
\node [green vertex] (b) at (0.0,3.0) {};
\node [red vertex] (c) at (2.0,3.0) {};
\draw [] (spider2) to (a);
\draw [] (c) to (j);
\draw [] (w) to (j);
\draw [] (b) to (spider2);
\draw [] (j) to (spider2);
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,-1.0) {};
\node [boundary vertex] (w) at (2.0,-1.0) {};
\node [green vertex] (spider2) at (0.0,1.0) {};
\node [red vertex] (j) at (2.0,1.0) {};
%\node [green vertex] (b) at (0.0,3.0) {};
%\node [red vertex] (c) at (2.0,3.0) {};
\draw [] (spider2) to (a);
%\draw [] (c) to (j);
\draw [] (w) to (j);
%\draw [] (b) to (spider2);
\draw [] (j) to (spider2);
\end{tikzpicture}
\\{}\\
 \mathrm{(a)} & \qquad \quad  &  \mathrm{(b)} \\{}\\


%Fc

\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,-0.5) {};
\node [boundary vertex] (w) at (2.0,-0.5) {};
\node [green vertex] (spider2) at (0.0,2.0) {};
\node [red vertex] (j) at (2.0,2.0) {};
\node [red vertex] (b) at (0.0,1.0) {};
\node [red vertex] (c) at (2.0,1.0) {};
\draw [] (spider2) to (b);
\draw [] (b) to (a);
\draw [] (w) to (c);
\draw [] (c) to (j);
\draw [] (j) to (spider2);
\node [red angle] at (b) {$\pi$};
\node [red angle] at (c) {$\pi$};
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,-0.5) {};
\node [boundary vertex] (w) at (3.0,-0.5) {};
\node [green vertex] (spider2) at (0.0,2.0) {};
\node [red vertex] (j) at (3.0,2.0) {};
\node [red vertex] (b) at (1.0,2.0) {};
\node [red vertex] (c) at (3.0,1.0) {};
\draw [] (spider2) to (a);
\draw [] (w) to (c);
\draw [] (c) to (j);
\draw [] (j) to (b);
\draw [] (b) to (spider2);
\node [red angle] at (b) {$\pi$};
\node [red angle] at (c) {$\pi$};
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,-1.0) {};
\node [boundary vertex] (w) at (2.0,-1.0) {};
\node [green vertex] (spider2) at (0.0,1.0) {};
\node [red vertex] (j) at (2.0,1.0) {};
%\node [green vertex] (b) at (0.0,3.0) {};
%\node [red vertex] (c) at (2.0,3.0) {};
\draw [] (spider2) to (a);
%\draw [] (c) to (j);
\draw [] (w) to (j);
%\draw [] (b) to (spider2);
\draw [] (j) to (spider2);
\end{tikzpicture}

& \qquad
\quad & 

%Fd
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,-0.5) {};
\node [boundary vertex] (w) at (2.0,-0.5) {};
\node [green vertex] (spider2) at (0.0,2.0) {};
\node [red vertex] (j) at (2.0,2.0) {};
\node [green vertex] (b) at (0.0,1.0) {};
\node [green vertex] (c) at (2.0,1.0) {};
\draw [] (spider2) to (b);
\draw [] (b) to (a);
\draw [] (w) to (c);
\draw [] (c) to (j);
\draw [] (j) to (spider2);
\node [green angle] at (b) {$\pi$};
\node [green angle] at (c) {$\pi$};
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,-0.5) {};
\node [boundary vertex] (w) at (3.0,-0.5) {};
\node [green vertex] (spider2) at (0.0,2.0) {};
\node [red vertex] (j) at (3.0,2.0) {};
\node [green vertex] (b) at (1.0,2.0) {};
\node [green vertex] (c) at (0.0,1.0) {};
\draw [] (a) to (c);
\draw [] (c) to (spider2);
\draw [] (j) to (b);
\draw [] (b) to (spider2);
\draw [] (w) to (j);
\node [green angle] at (b) {$\pi$};
\node [green angle] at (c) {$\pi$};
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
\node [boundary vertex] (a) at (0.0,-1.0) {};
\node [boundary vertex] (w) at (2.0,-1.0) {};
\node [green vertex] (spider2) at (0.0,1.0) {};
\node [red vertex] (j) at (2.0,1.0) {};
%\node [green vertex] (b) at (0.0,3.0) {};
%\node [red vertex] (c) at (2.0,3.0) {};
\draw [] (spider2) to (a);
%\draw [] (c) to (j);
\draw [] (w) to (j);
%\draw [] (b) to (spider2);
\draw [] (j) to (spider2);
\end{tikzpicture}
\\{}\\
 \mathrm{(c)} & \qquad \quad  & \mathrm{(d)}
\end{array}
\]
\end{minipage}

==> fig7.tex <==
 \begin{minipage}[c]{1.0\linewidth}
  \centering

  \[
\begin{tikzpicture}[quanto]
\node [black vertex] (centre) at (1.5,1.5) {};
\node [black vertex] (a) at (1.5,0.0) {};
\node [black vertex] (b) at (1.5,3.0) {};
\node [black vertex] (c) at (0.0,1.5) {};
\node [black vertex] (d) at (3.0,1.5) {};
\draw [] (a) to (centre);
\draw [] (b) to (centre);
\draw [] (c) to (centre);
\draw [] (d) to (centre);
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
\node [red vertex] (centre) at (1.5,1.5) {};
\node [green vertex] (a) at (1.5,0.0) {};
\node [green vertex] (b) at (1.5,3.0) {};
\node [green vertex] (c) at (0.0,1.5) {};
\node [green vertex] (d) at (3.0,1.5) {};
\draw [] (a) to (centre);
\draw [] (b) to (centre);
\draw [] (c) to (centre);
\draw [] (d) to (centre);
\node [boundary vertex] (ba) at (1.0,-0.5) {};
\draw [] (a) to (ba);
\node [boundary vertex] (bb) at (1.0,2.5) {};
\draw [] (b) to (bb);
\node [boundary vertex] (bc) at (-0.5,1.0) {};
\draw [] (c) to (bc);
\node [boundary vertex] (bd) at (2.5,1.0) {};
\draw [] (d) to (bd);
\node [hadamard vertex] (h) at (0.75,0.75) {};
\node [boundary vertex] (bh) at (0.25,0.25) {};
\draw [] (centre) to (h);
\draw [] (h) to (bh);
\end{tikzpicture}
\rTo
\begin{tikzpicture}[quanto]
\node [green vertex] (centre) at (2,2) {};
\node [red vertex] (a) at (2,0.0) {};
\node [red vertex] (b) at (2,4) {};
\node [red vertex] (c) at (0.0,2) {};
\node [red vertex] (d) at (4,2) {};
\draw [] (a) to (centre);
\draw [] (b) to (centre);
\draw [] (c) to (centre);
\draw [] (d) to (centre);
\node [hadamard vertex] (ba) at (1.25,-0.75) {};
\node [boundary vertex] (bba) at (0.75,-1.25) {};
\draw [] (ba) to (bba);
\draw [] (a) to (ba);
\node [hadamard vertex] (bb) at (1.25,3.25) {};
\node [boundary vertex] (bbb) at (0.75,2.75) {};
\draw [] (b) to (bb);
\draw [] (bb) to (bbb);
\node [hadamard vertex] (bc) at (-0.75,1.25) {};
\node [boundary vertex] (bbc) at (-1.25,0.75) {};
\draw [] (bc) to (bbc);
\draw [] (c) to (bc);
\node [hadamard vertex] (bd) at (3.25,1.25) {};
\node [boundary vertex] (bbd) at (2.75,0.75) {};
\draw [] (bd) to (bbd);
\draw [] (d) to (bd);
\node [boundary vertex] (bh) at (1,1) {};
\draw [] (centre) to (bh);
\end{tikzpicture}
\]
\end{minipage}

==> fig8.tex <==
 \hspace{-7cm}   \begin{minipage}[c]{1.0\linewidth}
 \centering
    \[
 %Fa
 \begin{tikzpicture}
	\node [green vertex] (0) at (9, 3) {};
	\node [black vertex] (1) at (-5.5, 2.5) {};
	\node [boundary vertex] (2) at (8.5, 2.5) {};
	
	\node [green vertex] (3) at (2.75, 2.25) {};
	\node [red vertex] (4) at (2.75, 2.25) {};
	\node [green vertex] (5) at (2.75, 2.25) {};
	
	\node [red vertex] (6) at (4.25, 2.25) {};
	\node [green vertex] (7) at (4.25, 2.25) {};
	\node [red vertex] (8) at (4.25, 2.25) {};
	\node [red vertex] (9) at (5.75, 2.25) {};
	\node [green vertex] (10) at (5.75, 2.25) {};
	\node [black vertex] (11) at (-8, 1.75) {};
	\node [black vertex] (12) at (-6.5, 1.75) {};
	\node [black vertex] (13) at (-5, 1.75) {};
	\node [boundary vertex] (14) at (2.25, 1.75) {};
	\node [hadamard vertex] (15) at (3.75, 1.75) {};
	\node [boundary vertex] (16) at (5.25, 1.75) {};
	\node [green vertex] (17) at (0, 1.5) {};
	\node [green vertex] (18) at (7.5, 1.5) {};
	\node [red vertex] (19) at (9, 1.5) {};
	\node [green vertex] (20) at (10.5, 1.5) {};
	\node [boundary vertex] (21) at (3.25, 1.25) {};
	\node [black vertex] (22) at (-7.5, 1) {};
	\node [black vertex] (23) at (-7, 1) {};
	\node [black vertex] (24) at (-5.5, 1) {};
	\node [black vertex] (25) at (-4, 1) {};
	\node [boundary vertex] (26) at (-0.5, 1) {};
	\node [boundary vertex] (27) at (7, 1) {};
	\node [hadamard vertex] (28) at (8.5, 1) {};
	\node [boundary vertex] (29) at (10, 1) {};
	
%	\node [red vertex] (30) at (2.75, 0.75) {};
%	\node [red vertex] (31) at (2.75, 0.75) {};
	\node [red vertex] (32) at (2.75, 0.75) {};
	
	\node [green vertex] (33) at (5.75, 0.75) {};
	\node [red vertex] (34) at (5.75, 0.75) {};
	\node [boundary vertex] (35) at (8, 0.5) {};
	\node [black vertex] (36) at (-8, 0.25) {};
	\node [black vertex] (37) at (-5, 0.25) {};
	\node [hadamard vertex] (38) at (2.25, 0.25) {};
	\node [hadamard vertex] (39) at (5.25, 0.25) {};
	\node [green vertex] (40) at (-1.5, 0) {};
	\node [red vertex] (41) at (0, 0) {};
	\node [green vertex] (42) at (1.5, 0) {};
	\node [green vertex] (43) at (9, 0) {};
	\node [boundary vertex] (44) at (1.75, -0.25) {};
	\node [boundary vertex] (45) at (4.75, -0.25) {};
	\node [black vertex] (46) at (-9, -0.5) {};
	\node [black vertex] (47) at (-7.5, -0.5) {};
	\node [black vertex] (48) at (-6, -0.5) {};
	\node [black vertex] (49) at (-5.5, -0.5) {};
	\node [boundary vertex] (50) at (-2, -0.5) {};
	\node [hadamard vertex] (51) at (-0.5, -0.5) {};
	\node [boundary vertex] (52) at (1, -0.5) {};
	\node [boundary vertex] (53) at (8.5, -0.5) {};
	
%	\node [green vertex] (54) at (2.75, -0.75) {};
%	\node [green vertex] (55) at (2.75, -0.75) {};
	\node [green vertex] (56) at (2.75, -0.75) {};

%	\node [red vertex] (57) at (4.25, -0.75) {};
%	\node [red vertex] (58) at (4.25, -0.75) {};
	\node [red vertex] (59) at (4.25, -0.75) {};
	\node [green vertex] (60) at (5.75, -0.75) {};
	\node [red vertex] (61) at (5.75, -0.75) {};
	\node [green vertex] (62) at (5.75, -0.75) {};
	\node [boundary vertex] (63) at (-1, -1) {};
	\node [black vertex] (64) at (-8, -1.25) {};
	\node [black vertex] (65) at (-6.5, -1.25) {};
	\node [black vertex] (66) at (-5, -1.25) {};
	\node [boundary vertex] (67) at (2.25, -1.25) {};
	\node [hadamard vertex] (68) at (3.75, -1.25) {};
	\node [boundary vertex] (69) at (5.25, -1.25) {};
	\node [green vertex] (70) at (0, -1.5) {};
	\node [boundary vertex] (71) at (3.25, -1.75) {};
	\node [black vertex] (72) at (-7.5, -2) {};
	\node [boundary vertex] (73) at (-0.5, -2) {};
	\draw  (7) to (15);
	\draw  (53) to (43);
	\draw [out=10, in=190] (70) to (59);
	\draw  (60) to (69);
	\draw  (12) to (1);
	\draw  (46) to (47);
	\draw  (19) to (43);
	\draw  (25) to (24);
	\draw  (9) to (33);
	\draw  (33) to (61);
	\draw  (42) to (33);
	\draw  (7) to (0);
	\draw  (12) to (11);
	\draw  (19) to (20);
	\draw  (24) to (49);
	\draw  (38) to (44);
	\draw  (4) to (14);
	\draw  (36) to (64);
	\draw  (40) to (32);
	\draw  (26) to (17);
	\draw  (59) to (56);
	\draw  (17) to (7);
	\draw  (34) to (39);
	\draw  (41) to (70);
	\draw  (36) to (23);
	\draw  (47) to (22);
	\draw  (23) to (24);
	\draw  (4) to (7);
	\draw  (4) to (32);
	\draw  (9) to (16);
	\draw  (24) to (1);
	\draw  (39) to (45);
	\draw  (11) to (36);
	\draw  (56) to (67);
	\draw  (15) to (21);
	\draw  (65) to (72);
	\draw  (73) to (70);
	\draw  (52) to (42);
	\draw  (61) to (59);
	\draw  (64) to (65);
	\draw  (41) to (42);
	\draw  (47) to (72);
	\draw  (48) to (37);
	\draw  (46) to (36);
	\draw  (37) to (25);
	\draw  (63) to (51);
	\draw  (66) to (37);
	\draw  (33) to (20);
	\draw  (27) to (18);
	\draw  (56) to (32);
	\draw  (22) to (12);
	\draw  (59) to (68);
	\draw  (68) to (71);
	\draw  (37) to (13);
	\draw  (19) to (0);
	\draw  (29) to (20);
	\draw  (32) to (18);
	\draw  (65) to (49);
	\draw  (13) to (12);
	\draw  (48) to (47);
	\draw  (32) to (38);
	\draw  (18) to (19);
	\draw  (28) to (19);
	\draw  (51) to (41);
	\draw  (7) to (9);
	\draw  (2) to (0);
	\draw  (41) to (17);
	\draw  (35) to (28);
	\draw  (50) to (40);
	\draw  (40) to (41);
	\draw  (59) to (43);
	\draw  (65) to (66);
\end{tikzpicture}
\]
\end{minipage}

==> fig9.tex <==
 \hspace{-7cm}   \begin{minipage}[c]{1.0\linewidth}
 \centering
    \[
 %Fa
\begin{tikzpicture}
	\node [red vertex] (0) at (8.25, 5) {};
	\node [green vertex] (1) at (2.5, 4.75) {};
	\node [hadamard vertex] (2) at (7.75, 4.5) {};
	\node [boundary vertex] (3) at (2, 4.25) {};
	\node [boundary vertex] (4) at (7.25, 4) {};
	\node [red vertex] (5) at (6.75, 3.5) {};
	\node [green vertex] (6) at (8.25, 3.5) {};
	\node [red vertex] (7) at (9.75, 3.5) {};
	\node [green vertex] (8) at (1, 3.25) {};
	\node [red vertex] (9) at (2.5, 3.25) {};
	\node [green vertex] (10) at (4, 3.25) {};
	\node [red vertex] (11) at (5.5, 3.25) {};
	\node [green vertex] (12) at (-3, 3) {};
	\node [red vertex] (13) at (-1.5, 3) {};
	\node [green vertex] (14) at (0, 3) {};
	\node [hadamard vertex] (15) at (6.25, 3) {};
	\node [boundary vertex] (16) at (7.75, 3) {};
	\node [hadamard vertex] (17) at (9.25, 3) {};
	\node [boundary vertex] (18) at (0.5, 2.75) {};
	\node [hadamard vertex] (19) at (2, 2.75) {};
	\node [boundary vertex] (20) at (3.5, 2.75) {};
	\node [hadamard vertex] (21) at (5, 2.75) {};
	\node [boundary vertex] (22) at (-3.5, 2.5) {};
	\node [boundary vertex] (23) at (-2, 2.5) {};
	\node [hadamard vertex] (24) at (-2, 2.5) {};
	\node [boundary vertex] (25) at (-0.5, 2.5) {};
	\node [boundary vertex] (26) at (5.75, 2.5) {};
	\node [boundary vertex] (27) at (8.75, 2.5) {};
	\node [boundary vertex] (28) at (1.5, 2.25) {};
	\node [boundary vertex] (29) at (4.5, 2.25) {};
	\node [boundary vertex] (30) at (4.5, 2.25) {};
	\node [boundary vertex] (31) at (-2.5, 2) {};
	\node [red vertex] (32) at (8.25, 2) {};
	\node [green vertex] (33) at (2.5, 1.75) {};
	\node [green vertex] (34) at (5.5, 1.75) {};
	\node [green vertex] (35) at (-5.25, 1.5) {};
	\node [red vertex] (36) at (-3, 1.5) {};
	\node [green vertex] (37) at (0, 1.5) {};
	\node [red vertex] (38) at (0, 1.5) {};
	\node [hadamard vertex] (39) at (7.75, 1.5) {};
	\node [boundary vertex] (40) at (2, 1.25) {};
	\node [boundary vertex] (41) at (-5.75, 1) {};
	\node [hadamard vertex] (42) at (-3.5, 1) {};
	\node [hadamard vertex] (43) at (-0.5, 1) {};
	\node [boundary vertex] (44) at (7.25, 1) {};
	\node [boundary vertex] (45) at (-4, 0.5) {};
	\node [boundary vertex] (46) at (-1, 0.5) {};
	\node [red vertex] (47) at (2.5, 0.25) {};
	\node [green vertex] (48) at (4, 0.25) {};
	\node [red vertex] (49) at (5.5, 0.25) {};
	\node [green vertex] (50) at (-6.75, 0) {};
	\node [red vertex] (51) at (-5.25, 0) {};
	\node [green vertex] (52) at (-3.75, 0) {};
	\node [green vertex] (53) at (-3, 0) {};
	\node [red vertex] (54) at (-1.5, 0) {};
	\node [green vertex] (55) at (0, 0) {};
	\node [red vertex] (56) at (1.5, 0) {};
	\node [hadamard vertex] (57) at (2, -0.25) {};
	\node [hadamard vertex] (58) at (2, -0.25) {};
	\node [boundary vertex] (59) at (3.5, -0.25) {};
	\node [hadamard vertex] (60) at (5, -0.25) {};
	\node [boundary vertex] (61) at (-7.25, -0.5) {};
	\node [hadamard vertex] (62) at (-5.75, -0.5) {};
	\node [boundary vertex] (63) at (-4.25, -0.5) {};
	\node [boundary vertex] (64) at (-3.5, -0.5) {};
	\node [hadamard vertex] (65) at (-2, -0.5) {};
	\node [boundary vertex] (66) at (-0.5, -0.5) {};
	\node [hadamard vertex] (67) at (1, -0.5) {};
	\node [boundary vertex] (68) at (1.5, -0.75) {};
	\node [boundary vertex] (69) at (4.5, -0.75) {};
	\node [boundary vertex] (70) at (-6.25, -1) {};
	\node [boundary vertex] (71) at (-2.5, -1) {};
	\node [boundary vertex] (72) at (0.5, -1) {};
	\node [green vertex] (73) at (-5.25, -1.5) {};
	\node [red vertex] (74) at (0, -1.5) {};
	\node [boundary vertex] (75) at (-5.75, -2) {};
	\node [hadamard vertex] (76) at (-0.5, -2) {};
	\node [boundary vertex] (77) at (-1, -2.5) {};
	\draw  (25) to (14);
	\draw  (53) to (64);
	\draw  (67) to (56);
	\draw  (73) to (54);
	\draw  (77) to (76);
	\draw  (43) to (37);
	\draw  (36) to (53);
	\draw  (53) to (54);
	\draw  (20) to (10);
	\draw  (26) to (15);
	\draw  (33) to (5);
	\draw  (61) to (50);
	\draw  (56) to (34);
	\draw  (37) to (14);
	\draw  (40) to (33);
	\draw  (47) to (48);
	\draw  (36) to (8);
	\draw  (71) to (65);
	\draw  (9) to (33);
	\draw  (6) to (7);
	\draw  (47) to (33);
	\draw  (9) to (1);
	\draw  (63) to (52);
	\draw  (39) to (32);
	\draw  (5) to (6);
	\draw  (55) to (56);
	\draw  (4) to (2);
	\draw  (32) to (6);
	\draw  (21) to (11);
	\draw  (34) to (7);
	\draw  (60) to (69);
	\draw  (37) to (10);
	\draw  (35) to (13);
	\draw  (34) to (11);
	\draw  (55) to (37);
	\draw  (21) to (30);
	\draw  (48) to (49);
	\draw  (42) to (36);
	\draw  (49) to (34);
	\draw  (15) to (5);
	\draw  (74) to (48);
	\draw  (23) to (13);
	\draw  (44) to (39);
	\draw  (57) to (47);
	\draw  (13) to (1);
	\draw  (12) to (36);
	\draw  (12) to (13);
	\draw  (75) to (73);
	\draw  (51) to (35);
	\draw  (62) to (51);
	\draw  (65) to (54);
	\draw  (54) to (33);
	\draw  (8) to (9);
	\draw  (48) to (59);
	\draw  (70) to (62);
	\draw  (18) to (8);
	\draw  (68) to (58);
	\draw  (46) to (43);
	\draw  (41) to (35);
	\draw  (19) to (9);
	\draw  (50) to (51);
	\draw  (60) to (49);
	\draw  (17) to (7);
	\draw  (10) to (11);
	\draw  (50) to (36);
	\draw  (6) to (16);
	\draw  (45) to (42);
	\draw  (22) to (12);
	\draw  (74) to (55);
	\draw  (55) to (66);
	\draw  (3) to (1);
	\draw  (9) to (10);
	\draw  (0) to (6);
	\draw  (51) to (52);
	\draw  (27) to (17);
	\draw  (51) to (73);
	\draw  (72) to (67);
	\draw  (28) to (19);
	\draw  (54) to (55);
	\draw  (48) to (32);
	\draw  (31) to (24);
	\draw  (14) to (13);
	\draw  (10) to (0);
	\draw  (52) to (37);
	\draw  (2) to (0);
	\draw  (76) to (74);
\end{tikzpicture}	
	\]
\end{minipage}
